Magnetic bound states embedded in tantalum superconducting thin films

In the fabrication of superconducting devices, both in situ and ex situ processes are utilized, making the removal of unwanted oxide layers and impurities under vacuum conditions crucial. Oxygen descumming and argon milling are standard in situ cleaning methods employed for device preparation. We investigated the impact of these techniques on tantalum superconducting thin films using scanning tunneling microscopy at millikelvin temperatures. We demonstrate that these cleaning methods inadvertently introduce magnetic bound states within the superconducting gap of tantalum, likely by oxygen impurities. These bound states can be detrimental to superconducting qubit devices, as they add to dephasing and energy relaxation.

==> Figures/Fig1_V7_latex.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig1_V7_latex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2386.5435791bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78497036)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.4912654,-0.19310197){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tip\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig1_V7_latex.pdf}}%
    \put(0.14376048,0.54837097){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ta\end{tabular}}}}%
    \put(0.80279442,0.54828596){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Al/AlO$_{x}$/Al\end{tabular}}}}%
    \put(0.30887124,0.55023416){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ta$_{2}$O$_{5}$\end{tabular}}}}%
    \put(0.55503593,0.55182538){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TaO$_{x}$\end{tabular}}}}%
    \put(0.14022525,0.48557937){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Al$_{2}$O$_{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig1_V7_latex.pdf}}%
    \put(0.0010681,0.38301538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(-0.0006303,0.73678665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig1_V7_latex.pdf}}%
    \put(0.13085691,0.75085961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(0.33089686,0.75136631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}B\end{tabular}}}}%
    \put(0.57980987,0.7538149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0.84986573,0.75541814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig1_V7_latex.pdf}}%
    \put(0.78176239,0.28767956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}O atom\end{tabular}}}}%
    \put(0.77976487,0.20334098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}suboxide\\Ta atom\end{tabular}}}}%
    \put(0.78970456,0.08673984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tunneling \\electrons \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig1_V7_latex.pdf}}%
    \put(0.51522488,0.01806895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GND\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig1_V7_latex.pdf}}%
    \put(0.47803701,0.46962946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10$^{-11}$ mbar\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig1_V7_latex.pdf}}%
    \put(0.3036944,0.43064315){\color[rgb]{0,0,0}\rotatebox{-89.47738477}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Fig1_V7_latex.pdf}}%
    \put(0.40639301,0.45822918){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tip\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Fig1_V7_latex.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/Fig2_V6_latex.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig2_V6_latex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.73913574bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7778788)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig2_V6_latex.pdf}}%
    \put(0.93052665,0.75814297){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5 nm\end{tabular}}}}%
    \put(0.84276903,0.3699137){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100 nm\end{tabular}}}}%
    \put(0.94436565,0.38763701){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0 nm\end{tabular}}}}%
    \put(0.59970474,0.75663297){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.0785945,0.75923778){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.36832457,0.33157966){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0.04784391,0.33159672){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.70262298,0.33319727){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(e)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig2_V6_latex.pdf}}%
    \put(0.12621634,0.4086354){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig2_V6_latex.pdf}}%
    \put(0.20336497,0.4086354){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig2_V6_latex.pdf}}%
    \put(0.28051354,0.4086354){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig2_V6_latex.pdf}}%
    \put(0.35766224,0.4086354){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig2_V6_latex.pdf}}%
    \put(0.42770981,0.4086354){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig2_V6_latex.pdf}}%
    \put(0.50485831,0.4086354){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}120\end{tabular}}}}%
    \put(0.27441555,0.37749412){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\theta$ (Cu $K_{\alpha}$, deg)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Fig2_V6_latex.pdf}}%
    \put(0.04364721,0.49623821){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10$^{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Fig2_V6_latex.pdf}}%
    \put(0.04364721,0.60141819){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10$^{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Fig2_V6_latex.pdf}}%
    \put(0.04364721,0.70620174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10$^{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Fig2_V6_latex.pdf}}%
    \put(0.02462654,0.5320751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Intensity (cps)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Fig2_V6_latex.pdf}}%
    \put(0.82909179,0.13734432){\color[rgb]{0.15686275,0.04313725,0.04313725}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\Delta_{\text{tip}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Fig2_V6_latex.pdf}}%
    \put(0.24844491,0.56731502){\color[rgb]{0,0,0}\transparent{0.96029401}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ta (111)  unit cell \end{tabular}}}}%
    \put(0.11386313,0.71442311){\color[rgb]{0,0,0}\transparent{0.96029401}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Al$_{2}$O$_{3}$ (0006)\end{tabular}}}}%
    \put(0.2540954,0.52305908){\color[rgb]{0,0,0}\transparent{0.96029401}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Al$_{2}$O$_{3}$\\ (0009)\end{tabular}}}}%
    \put(0.29765601,0.71343064){\color[rgb]{0,0,0}\transparent{0.96029401}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Al$_{2}$O$_{3}$ (00012)\end{tabular}}}}%
    \put(0.4511535,0.69511885){\color[rgb]{0,0,0}\transparent{0.96029401}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ta (222)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Fig2_V6_latex.pdf}}%
    \put(0.76132477,0.02322953){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Fig2_V6_latex.pdf}}%
    \put(0.84589808,0.02300914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Fig2_V6_latex.pdf}}%
    \put(0.93627386,0.02322913){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.83813748,0.00356024){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_{b}$ (mV)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Fig2_V6_latex.pdf}}%
    \put(0.68701329,0.0601945){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Fig2_V6_latex.pdf}}%
    \put(0.68701329,0.15584739){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Fig2_V6_latex.pdf}}%
    \put(0.67820366,0.25150021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Fig2_V6_latex.pdf}}%
    \put(0.42534794,0.02376214){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Fig2_V6_latex.pdf}}%
    \put(0.50992128,0.02376227){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Fig2_V6_latex.pdf}}%
    \put(0.60029699,0.02376214){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.50196756,0.00409332){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_{b}$ (mV)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{Fig2_V6_latex.pdf}}%
    \put(0.35081549,0.06072731){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{Fig2_V6_latex.pdf}}%
    \put(0.35081549,0.15638013){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{Fig2_V6_latex.pdf}}%
    \put(0.34200583,0.25203295){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{Fig2_V6_latex.pdf}}%
    \put(0.10223421,0.02362195){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{Fig2_V6_latex.pdf}}%
    \put(0.18206881,0.02362269){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{Fig2_V6_latex.pdf}}%
    \put(0.2683139,0.02362195){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.16892047,0.00360874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_{b}$ (mV)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{Fig2_V6_latex.pdf}}%
    \put(0.02933397,0.06134778){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{Fig2_V6_latex.pdf}}%
    \put(0.02933397,0.156238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{Fig2_V6_latex.pdf}}%
    \put(0.01960116,0.25112814){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.0116256,0.11009482){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$dI/dV$ (normalized)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{Fig2_V6_latex.pdf}}%
    \put(0.50785856,0.29134922){\color[rgb]{1,1,1}\transparent{0.95924896}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tip\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{Fig2_V6_latex.pdf}}%
    \put(0.84612553,0.2908101){\color[rgb]{1,1,1}\transparent{0.95924896}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tip\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{Fig2_V6_latex.pdf}}%
    \put(0.17738926,0.29032135){\color[rgb]{1,1,1}\transparent{0.95924896}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tip\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{Fig2_V6_latex.pdf}}%
    \put(0.91772205,0.23660754){\color[rgb]{0,0,0}\transparent{0.94383866}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vec{B}$ \end{tabular}}}}%
    \put(0.49480859,0.13620635){\color[rgb]{0.15686275,0.04313725,0.04313725}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\Delta_{\text{tip}}$\end{tabular}}}}%
    \put(0.16668628,0.13620635){\color[rgb]{0.15686275,0.04313725,0.04313725}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2\Delta_{\text{tip}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/Fig3_V3_latex.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig3_V3_latex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{322.25424957bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.68504911)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.02059695,1.61561052){\color[rgb]{0.15686275,0.04313725,0.04313725}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.01409217,0.82752088){\color[rgb]{0.15686275,0.04313725,0.04313725}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig3_V3_latex.pdf}}%
    \put(0.16875784,0.06108444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig3_V3_latex.pdf}}%
    \put(0.39188014,0.06108444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig3_V3_latex.pdf}}%
    \put(0.60072536,0.06108444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig3_V3_latex.pdf}}%
    \put(0.82384759,0.06108444){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.50933719,0.00659388){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$ (mT)\end{tabular}}}}%
    \put(0.12832864,1.004765){\rotatebox{-53.083304}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$ (mT)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig3_V3_latex.pdf}}%
    \put(0.10608152,0.1148119){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Fig3_V3_latex.pdf}}%
    \put(0.10608152,0.31160606){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Fig3_V3_latex.pdf}}%
    \put(0.07752728,0.50840008){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Fig3_V3_latex.pdf}}%
    \put(0.07752728,0.70519425){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.04812368,0.28834473){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}YSR peak height \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Fig3_V3_latex.pdf}}%
    \put(0.62558292,0.7043901){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}inner YSR peaks\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Fig3_V3_latex.pdf}}%
    \put(0.62558292,0.64732821){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}outer YSR peaks\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Fig3_V3_latex.pdf}}%
    \put(0.86726517,0.92677217){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Fig3_V3_latex.pdf}}%
    \put(0.7046997,0.87901047){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Fig3_V3_latex.pdf}}%
    \put(0.55598351,0.82985433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.70883243,0.81491136){\rotatebox{18.087038}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_{b}$ (mV)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Fig3_V3_latex.pdf}}%
    \put(0.13354815,1.07800371){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Fig3_V3_latex.pdf}}%
    \put(0.2022679,1.00627732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Fig3_V3_latex.pdf}}%
    \put(0.26045142,0.93122765){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Fig3_V3_latex.pdf}}%
    \put(0.33576537,0.85261841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Fig3_V3_latex.pdf}}%
    \put(0.10204199,1.15052857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Fig3_V3_latex.pdf}}%
    \put(0.09619971,1.26684085){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{Fig3_V3_latex.pdf}}%
    \put(0.07648168,1.38625131){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{Fig3_V3_latex.pdf}}%
    \put(0.07032184,1.50888545){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{Fig3_V3_latex.pdf}}%
    \put(0.04468975,1.21671938){\rotatebox{91.523321}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$dI/dV$ (normalized)\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> Figures/supplement_latex.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'supplement_latex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{836.91430664bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67498952)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.03926194,0.63658217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{supplement_latex.pdf}}%
    \put(0.2010311,0.62214689){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{supplement_latex.pdf}}%
    \put(0.25259465,0.62214689){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}363\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{supplement_latex.pdf}}%
    \put(0.3087041,0.62214689){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}709\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{supplement_latex.pdf}}%
    \put(0.36026766,0.62214689){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1054\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{supplement_latex.pdf}}%
    \put(0.41637709,0.62214689){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{supplement_latex.pdf}}%
    \put(0.67468062,0.37685724){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.73111724,0.37685724){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.79229418,0.37685724){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.85347123,0.37685724){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\end{tabular}}}}%
    \put(0.9099077,0.37685724){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.9728771,0.37685724){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}125\end{tabular}}}}%
    \put(0.63701352,0.40541267){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.61805225,0.47215982){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.61805225,0.53890695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0.61805225,0.60565409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{supplement_latex.pdf}}%
    \put(0.05834926,0.34910393){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{supplement_latex.pdf}}%
    \put(0.05834926,0.41900628){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{supplement_latex.pdf}}%
    \put(0.05834926,0.48890862){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{supplement_latex.pdf}}%
    \put(0.05834926,0.55881096){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{supplement_latex.pdf}}%
    \put(0.09550969,0.03538934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{supplement_latex.pdf}}%
    \put(0.16983195,0.03538934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{supplement_latex.pdf}}%
    \put(0.24415422,0.03538934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{supplement_latex.pdf}}%
    \put(0.31205546,0.03538934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{supplement_latex.pdf}}%
    \put(0.38637771,0.03538934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{supplement_latex.pdf}}%
    \put(0.46069996,0.03538934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{supplement_latex.pdf}}%
    \put(0.53502224,0.03538934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0.31013578,0.00394405){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_{b}$ (mV)\end{tabular}}}}%
    \put(0.31037996,0.53888758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta_{\text{tip}}$ \end{tabular}}}}%
    \put(0.59918646,0.14707672){\rotatebox{89.79519815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$ ($\mu$eV)\end{tabular}}}}}%
    \put(0.59998649,0.49304847){\rotatebox{89.79519815}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta$ ($\mu$eV)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{supplement_latex.pdf}}%
    \put(0.04371626,0.0694396){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{supplement_latex.pdf}}%
    \put(0.04371626,0.16349445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{supplement_latex.pdf}}%
    \put(0.04371626,0.2575494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{supplement_latex.pdf}}%
    \put(0.01270585,0.30195431){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\$dI/dV$ (nS)\end{tabular}}}}}%
    \put(0.65764713,0.03360846){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.723673,0.03360846){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0.79835177,0.03360846){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}800\end{tabular}}}}%
    \put(0.86811152,0.03360846){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1200\end{tabular}}}}%
    \put(0.94279024,0.03360846){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1600\end{tabular}}}}%
    \put(0.81013373,0.00453329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$ (mT)\end{tabular}}}}%
    \put(0.81219826,0.35006395){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$ (mT)\end{tabular}}}}%
    \put(0.31103748,0.66324527){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$ (mT)\end{tabular}}}}%
    \put(0.63118861,0.06243753){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.62135038,0.11184044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.61151224,0.16124346){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.61151224,0.21064643){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0.61151224,0.26004934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{supplement_latex.pdf}}%
    \put(0.71228261,0.0845964){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ginzburg-Landau model\end{tabular}}}}%
    \put(0.71290065,0.11499415){\color[rgb]{0,0,0}\transparent{0.94383866}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Extracted $\Delta_{\text{tip}}$\end{tabular}}}}%
    \put(0.60242892,0.63840033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.61047263,0.31290812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{supplement_latex.pdf}}%
    \put(0.71366427,0.42476936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ginzburg-Landau model\end{tabular}}}}%
    \put(0.71395585,0.4503399){\color[rgb]{0,0,0}\transparent{0.94383866}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Extracted $\Delta_{\text{sample}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

